Transport of cosmic rays in the nearby starburst galaxy NGC 253

Radio halos require the coexistence of extra-planar cosmic rays and magnetic fields. Because cosmic rays are injected and accelerated by processes related to star formation in the disk, they have to be transported from the disk into the halo. A vertical large-scale magnetic field can significantly enhance this transport. We observed NGC 253 using radio continuum polarimetry with the Effelsberg and VLA telescopes. The radio halo of NGC 253 has a dumbbell shape with the smallest vertical extension near the center. With an estimate for the electron lifetime, we measured the cosmic-ray bulk speed as 300+/-30 km/s which is constant over the extent of the disk. This shows the presence of a "disk wind" in NGC 253. We propose that the large-scale magnetic field is the superposition of a disk (r,phi) and a halo (r,z) component. The disk field is an inward-pointing spiral with even parity. The conical (even) halo field appears in projection as an X-shaped structure, as observed in other edge-on galaxies. Interaction by compression in the walls of the superbubbles may explain the observed alignment between the halo field and the lobes of hot Halpha- and soft X-ray emitting gas. The disk wind is a good candidate for the transport of small-scale helical fields, required for efficient dynamo action, and as a source for the neutral hydrogen observed in the halo.

==> fig2_t.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(14760.00,6804.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1119,1044){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1119,2031){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1119,3019){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1119,4006){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1119,4993){\makebox(0,0)[r]{\strut{} 4}}%
      \put(1119,5981){\makebox(0,0)[r]{\strut{} 5}}%
      \put(1251,824){\makebox(0,0){\strut{} 0}}%
      \put(2318,824){\makebox(0,0){\strut{} 5}}%
      \put(3384,824){\makebox(0,0){\strut{} 10}}%
      \put(4451,824){\makebox(0,0){\strut{} 15}}%
      \put(5518,824){\makebox(0,0){\strut{} 20}}%
      \put(6585,824){\makebox(0,0){\strut{} 25}}%
      \put(602,3858){\rotatebox{90}{\makebox(0,0){$h_{\rm syn}~{[\rm kpc]}$}}}%
      \put(4344,329){\makebox(0,0){$t_{\rm e}~{[\rm 10^6 years]}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6913,1895){\makebox(0,0)[r]{\strut{}6.2 cm}}%
      \csname LTb\endcsname%
      \put(6913,1580){\makebox(0,0)[r]{\strut{}20 cm}}%
      \csname LTb\endcsname%
      \put(6913,1265){\makebox(0,0)[r]{\strut{}90 cm}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8450,1044){\makebox(0,0)[r]{\strut{} 0}}%
      \put(8450,1826){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(8450,2607){\makebox(0,0)[r]{\strut{} 1}}%
      \put(8450,3389){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(8450,4171){\makebox(0,0)[r]{\strut{} 2}}%
      \put(8450,4952){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(8450,5734){\makebox(0,0)[r]{\strut{} 3}}%
      \put(8450,6516){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(8582,824){\makebox(0,0){\strut{} 0}}%
      \put(9500,824){\makebox(0,0){\strut{} 5}}%
      \put(10417,824){\makebox(0,0){\strut{} 10}}%
      \put(11335,824){\makebox(0,0){\strut{} 15}}%
      \put(12253,824){\makebox(0,0){\strut{} 20}}%
      \put(13171,824){\makebox(0,0){\strut{} 25}}%
      \put(14088,824){\makebox(0,0){\strut{} 30}}%
      \put(7801,3858){\rotatebox{90}{\makebox(0,0){$h_{\rm syn}~{[\rm kpc]}$}}}%
      \put(11610,329){\makebox(0,0){$t_{\rm e}~{[\rm 10^6 years]}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(14114,1895){\makebox(0,0)[r]{\strut{}6.2 cm}}%
      \csname LTb\endcsname%
      \put(14114,1580){\makebox(0,0)[r]{\strut{}20 cm}}%
      \csname LTb\endcsname%
      \put(14114,1265){\makebox(0,0)[r]{\strut{}90 cm}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig2}}%
    \gplfronttext
  \end{picture}%
\endgroup

